Randomized Scheduling for Periodic Multi-Source Systems with PAoI Violation Guarantees

We study peak Age of Information (PAoI) violation guarantee in a periodic multi-source status update system. The system is served by a shared base station, which requires scheduling. Our main contribution is a randomized scheduling framework that targets heterogeneous PAoI requirements. To that end, we derive numerically trackable upper bounds on the PAoI violation probability in two traffic regimes (long and short period) by leveraging the multivariate noncentral hypergeometric Wallenius distribution and the geometric distribution, respectively. Guided by these bounds, we design two low-complexity randomized scheduling schemes that meet diverse PAoI violation probability targets without the traffic assumption. Simulations validate the bounds and demonstrate feasible operation across a wide range of configurations.

==> feasible_region_long_sampling_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=0.1,
xminorticks=true,
xlabel style={font=\fontsize{20}{16}\selectfont, color=white!15!black},
xlabel={$\epsilon_2$},
ymin=0,
ymax=1,
ylabel style={font=\fontsize{20}{16}\selectfont, color=white!15!black},
ylabel={$\mu_1'/\mu_2'$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.032,0.723)}, anchor=south west, legend cell align=left, align=left,font=\fontsize{16}{16}\selectfont, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,fill=mycolor1!20, mark=asterisk, mark options={solid, mycolor1}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	1\\
0.0131687242798354	1\\
0.00877914951989026	1\\
0.00585276634659351	1\\
0.00390184423106234	1\\
0.00260122948737489	1\\
0.00173415299158326	1\\
0.00115610199438884	1\\
0.000770734662925894	1\\
0.000513823108617262	1\\
0.000342548739078175	1\\
0.000228365826052117	1\\
0.000152243884034744	1\\
0.00010149592268983	0.694915254237288\\
6.76639484598864e-05	0.449275362318841\\
4.51092989732576e-05	0.351351351351351\\
3.00728659821717e-05	0.219512195121951\\
2.00485773214478e-05	0.136363636363636\\
1.33657182142986e-05	0.0526315789473684\\
8.91047880953237e-06	inf\\
5.94031920635491e-06	inf\\
3.96021280423661e-06	inf\\
2.64014186949107e-06	inf\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:1.33657182142986e-05,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Opt randomized}

\addplot [color=mycolor3, line width=1.5pt,fill=mycolor3!20, mark=o, mark options={solid, mycolor3}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	1\\
0.0131687242798354	1\\
0.00877914951989026	1\\
0.00585276634659351	1\\
0.00390184423106234	1\\
0.00260122948737489	1\\
0.00173415299158326	1\\
0.00115610199438884	1\\
0.000770734662925894	0.515151515151515\\
0.000513823108617262	0.298701298701299\\
0.000342548739078175	0.176470588235294\\
0.000228365826052117	0.111111111111111\\
0.000152243884034744	0.0638297872340426\\
0.00010149592268983	0.0416666666666667\\
6.76639484598864e-05	0.0309278350515464\\
4.51092989732576e-05	0.0204081632653061\\
3.00728659821717e-05	0.0101010101010101\\
2.00485773214478e-05	inf\\
1.33657182142986e-05	inf\\
8.91047880953237e-06	inf\\
5.94031920635491e-06	inf\\
3.96021280423661e-06	inf\\
2.64014186949107e-06	inf\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:3.00728659821717e-05,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Randomized-L}

\addplot [color=mycolor2, line width=1.5pt,fill=mycolor2!20, mark=x, mark options={solid, mycolor2}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	0.851851851851852\\
0.0131687242798354	0.724137931034483\\
0.00877914951989026	0.639344262295082\\
0.00585276634659351	0.538461538461539\\
0.00390184423106234	0.449275362318841\\
0.00260122948737489	0.388888888888889\\
0.00173415299158326	0.315789473684211\\
0.00115610199438884	0.265822784810127\\
0.000770734662925894	inf\\
0.000513823108617262	inf\\
0.000342548739078175	inf\\
0.000228365826052117	inf\\
0.000152243884034744	inf\\
0.00010149592268983	inf\\
6.76639484598864e-05	inf\\
4.51092989732576e-05	inf\\
3.00728659821717e-05	inf\\
2.00485773214478e-05	inf\\
1.33657182142986e-05	inf\\
8.91047880953237e-06	inf\\
5.94031920635491e-06	inf\\
3.96021280423661e-06	inf\\
2.64014186949107e-06	inf\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:0.00115610199438884,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Randomized-S}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> feasible_region_short_sampling_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e-06,
xmax=0.1,
xminorticks=true,
xlabel style={font=\fontsize{20}{16}\selectfont, color=white!15!black},
xlabel={$\epsilon_2$},
ymin=0,
ymax=1,
ylabel style={font=\fontsize{20}{16}\selectfont, color=white!15!black},
ylabel={$\mu_1'/\mu_2'$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.032,0.723)}, anchor=south west, legend cell align=left, align=left,font=\fontsize{16}{16}\selectfont, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt,fill=mycolor1!20, mark=asterisk, mark options={solid, mycolor1}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	1\\
0.0131687242798354	1\\
0.00877914951989026	1\\
0.00585276634659351	1\\
0.00390184423106234	1\\
0.00260122948737489	1\\
0.00173415299158326	1\\
0.00115610199438884	1\\
0.000770734662925894	1\\
0.000513823108617262	1\\
0.000342548739078175	0.886792452830189\\
0.000228365826052117	0.785714285714286\\
0.000152243884034744	0.694915254237288\\
0.00010149592268983	0.587301587301587\\
6.76639484598864e-05	0.492537313432836\\
4.51092989732576e-05	0.428571428571429\\
3.00728659821717e-05	0.351351351351351\\
2.00485773214478e-05	0.265822784810127\\
1.33657182142986e-05	0.234567901234568\\
8.91047880953237e-06	0.19047619047619\\
5.94031920635491e-06	0.136363636363636\\
3.96021280423661e-06	0.0638297872340426\\
2.64014186949107e-06	inf\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:3.00728659821718e-06,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Opt randomized}

\addplot [color=mycolor3, line width=1.5pt,fill=mycolor3!20, mark=o, mark options={solid, mycolor3}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	1\\
0.0131687242798354	1\\
0.00877914951989026	1\\
0.00585276634659351	1\\
0.00390184423106234	1\\
0.00260122948737489	1\\
0.00173415299158326	1\\
0.00115610199438884	1\\
0.000770734662925894	1\\
0.000513823108617262	1\\
0.000342548739078175	1\\
0.000228365826052117	1\\
0.000152243884034744	1\\
0.00010149592268983	0.96078431372549\\
6.76639484598864e-05	0.492537313432836\\
4.51092989732576e-05	0.282051282051282\\
3.00728659821717e-05	0.176470588235294\\
2.00485773214478e-05	0.111111111111111\\
1.33657182142986e-05	0.0638297872340426\\
8.91047880953237e-06	0.0416666666666667\\
5.94031920635491e-06	0.0204081632653061\\
3.96021280423661e-06	0.0101010101010101\\
2.64014186949107e-06	0.0101010101010101\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:2.00485773214478e-06,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Randomized-L}

\addplot [color=mycolor2, line width=1.5pt,fill=mycolor2!20, mark=o, mark options={solid, mycolor2}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	1\\
0.0131687242798354	1\\
0.00877914951989026	1\\
0.00585276634659351	0.886792452830189\\
0.00390184423106234	0.785714285714286\\
0.00260122948737489	0.694915254237288\\
0.00173415299158326	0.612903225806452\\
0.00115610199438884	0.538461538461539\\
0.000770734662925894	0.470588235294118\\
0.000513823108617262	0.408450704225352\\
0.000342548739078175	0.351351351351351\\
0.000228365826052117	0.298701298701299\\
0.000152243884034744	0.265822784810127\\
0.00010149592268983	0.219512195121951\\
6.76639484598864e-05	inf\\
4.51092989732576e-05	inf\\
3.00728659821717e-05	inf\\
2.00485773214478e-05	inf\\
1.33657182142986e-05	inf\\
8.91047880953237e-06	inf\\
5.94031920635491e-06	inf\\
3.96021280423661e-06	inf\\
2.64014186949107e-06	inf\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:0.00010149592268983,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Randomized-S}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> feasible_region_typical.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-07,
xmax=0.1,
xminorticks=true,
xlabel style={font=\fontsize{20}{16}\selectfont, color=white!15!black},
xlabel={$\epsilon_2$},
ymin=0,
ymax=1,
ylabel style={font=\fontsize{20}{16}\selectfont, color=white!15!black},
ylabel={$\mu_1'/\mu_2'$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.032,0.723)}, anchor=south west, legend cell align=left, align=left,font=\fontsize{16}{16}\selectfont, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,fill=mycolor1!20, mark=asterisk, mark options={solid, mycolor1}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	1\\
0.0131687242798354	1\\
0.00877914951989026	1\\
0.00585276634659351	1\\
0.00390184423106234	1\\
0.00260122948737489	1\\
0.00173415299158326	1\\
0.00115610199438884	1\\
0.000770734662925894	1\\
0.000513823108617262	1\\
0.000342548739078175	1\\
0.000228365826052117	1\\
0.000152243884034744	0.923076923076923\\
0.00010149592268983	0.724137931034483\\
6.76639484598864e-05	0.449275362318841\\
4.51092989732576e-05	0.388888888888889\\
3.00728659821717e-05	0.282051282051282\\
2.00485773214478e-05	0.136363636363636\\
1.33657182142986e-05	0.0869565217391304\\
8.91047880953237e-06	0.0752688172043011\\
5.94031920635491e-06	0.0101010101010101\\
3.96021280423661e-06	inf\\
2.64014186949107e-06	inf\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:5.94031920635491e-06,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Opt randomized}

\addplot [color=mycolor3, line width=1.5pt,fill=mycolor3!20, mark=o, mark options={solid, mycolor3}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	1\\
0.0131687242798354	1\\
0.00877914951989026	1\\
0.00585276634659351	1\\
0.00390184423106234	1\\
0.00260122948737489	1\\
0.00173415299158326	1\\
0.00115610199438884	1\\
0.000770734662925894	1\\
0.000513823108617262	0.818181818181818\\
0.000342548739078175	0.428571428571429\\
0.000228365826052117	0.25\\
0.000152243884034744	0.149425287356322\\
0.00010149592268983	0.0989010989010989\\
6.76639484598864e-05	0.0638297872340426\\
4.51092989732576e-05	0.0416666666666667\\
3.00728659821717e-05	0.0204081632653061\\
2.00485773214478e-05	0.0101010101010101\\
1.33657182142986e-05	0.0101010101010101\\
8.91047880953237e-06	inf\\
5.94031920635491e-06	inf\\
3.96021280423661e-06	inf\\
2.64014186949107e-06	inf\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:1.33657182142986e-05,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Randomized-L}

\addplot [color=mycolor2, line width=1.5pt,fill=mycolor2!20, mark=x, mark options={solid, mycolor2}, mark size = 4]
  table[row sep=crcr]{%
0.1	1\\
0.1	1\\
0.0666666666666667	1\\
0.0444444444444444	1\\
0.0296296296296296	1\\
0.0197530864197531	0.96078431372549\\
0.0131687242798354	0.851851851851852\\
0.00877914951989026	0.724137931034483\\
0.00585276634659351	0.639344262295082\\
0.00390184423106234	0.538461538461539\\
0.00260122948737489	0.470588235294118\\
0.00173415299158326	0.408450704225352\\
0.00115610199438884	0.333333333333333\\
0.000770734662925894	0.282051282051282\\
0.000513823108617262	inf\\
0.000342548739078175	inf\\
0.000228365826052117	inf\\
0.000152243884034744	inf\\
0.00010149592268983	inf\\
6.76639484598864e-05	inf\\
4.51092989732576e-05	inf\\
3.00728659821717e-05	inf\\
2.00485773214478e-05	inf\\
1.33657182142986e-05	inf\\
8.91047880953237e-06	inf\\
5.94031920635491e-06	inf\\
3.96021280423661e-06	inf\\
2.64014186949107e-06	inf\\
1.76009457966071e-06	inf\\
1.17339638644048e-06	inf\\
7.82264257626984e-07	inf\\
5.21509505084656e-07	inf\\
3.47673003389771e-07	inf\\
2.31782002259847e-07	inf\\
1.54521334839898e-07	inf\\
1.03014223226599e-07	inf\\
} -- (axis cs:0.000770734662925894,0) -- (axis cs:0.1,0) -- cycle;
\addlegendentry{Randomized-S}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig_system_model.tex <==
% illustration of system
\begin{figure}
\centering
\begin{tikzpicture}[>=latex]
\def\pos{0}
% source
\draw [fill=red!60] (\pos,100pt) circle [radius=10pt] node (s1) {\small 1};
\draw [fill=red!60] (\pos,70pt) circle [radius=10pt] node (s2) {\small 2};
\draw [fill=red!60] (\pos,20pt) circle [radius=10pt] node (sn) {\small $n$};
\foreach \idx in {10, 15, 20}
    \filldraw [black] ([yshift=10+\idx pt]sn) circle (1pt);

% queue
\tikzset{
    queuei/.pic={
  \stepcounter{cntr}
        \node[outer sep=0pt,draw,rectangle split,rectangle split horizontal,minimum height=10pt,rectangle split parts=1] (queue-\thecntr) [pic actions] {};
        \draw
          (queue-\thecntr.north west) -- ++(-0pt,0)
          (queue-\thecntr.south west) -- ++(-0pt,0);
        %\node[above] at ([xshift=-0.5cm]queue-\thecntr.north) {Queue $#1$};
    },
}
\path
(\pos+60pt,100pt) pic[rectangle split parts=1, rectangle split part fill={gray!80}] {queuei=1}
(\pos+60pt,70pt) pic[rectangle split parts=1, rectangle split part fill={white}] {queuei=2}
(\pos+60pt,20pt) pic[rectangle split parts=2, rectangle split part fill={gray!80}] {queuei=n};
\path
(\pos+60pt,100pt) coordinate (Q1)
(\pos+60pt,70pt) coordinate (Q2)
(\pos+60pt,20pt) coordinate (Qn);
\foreach \idx in {10, 15, 20}
    \filldraw [black] ([yshift=10+\idx pt]Qn) circle (1pt);

% arrow from source to queue
\draw[line width=1pt, ->] ([xshift=+70pt]s1)--([xshift=-10pt]Q1);
\draw[line width=1pt, ->] ([xshift=+70pt]s2)--([xshift=-10pt]Q2);
\draw[line width=1pt, ->] ([xshift=+70pt]sn)--([xshift=-10pt]Qn);

% BS
\draw [fill=black!60!green!70]  (\pos+120pt,60pt) circle [radius=15pt] node{} coordinate (BS);

% arrow from queue to BS
\draw[line width=1pt, ->] ([xshift=20pt]Q1)--([xshift=-19pt, yshift=3pt]BS);
\draw[line width=1pt, ->] ([xshift=20pt]Q2)--([xshift=-19pt, yshift=0pt]BS);
\draw[line width=1pt, ->] ([xshift=20pt]Qn)--([xshift=-19pt, yshift=-1pt]BS);

% destination
%\draw [fill=green!20!blue!60] (\pos+190pt,100pt) circle [radius=10pt] node (D1) {1};
%\draw [fill=green!20!blue!60] (\pos+190pt,70pt) circle [radius=10pt] node (D2) {2};
%\draw [fill=green!20!blue!60] (\pos+190pt,20pt) circle [radius=10pt] node (Dn) {$n$};


%\foreach \idx in {10, 15, 20}
 %   \filldraw [black] ([yshift=10+\idx pt]Dn) circle (1pt);
% Destination
\draw [fill=green!20!blue!80] (\pos+190pt,60pt) circle [radius=15pt] node{} coordinate (Dn);

% arrow from BS to destination
%\draw[line width=1pt, ->] ([xshift=19pt]BS)--([xshift=-10pt]D1);
%\draw[line width=1pt, ->] ([xshift=19pt]BS)--([xshift=-10pt]D2);
%\draw[line width=1pt, ->] ([xshift=19pt]BS)--([xshift=-10pt]Dn);
\draw[line width=1pt, ->] ([xshift=19pt]BS)--([xshift=-19]Dn);

% label
% source label
\begin{scope}
\node [anchor=south] at ([yshift=5pt]s1.north) {\small Sources};
% queue label
\node [anchor=south] at ([xshift=5pt, yshift=11pt]Q1.north) {\small Queues};
% BS label
\node [anchor=south] at ([yshift=15pt]BS.north) {\small BS};
% destination label
\node [anchor=south] at ([yshift=15pt]Dn.north) {\small Destination};
%\node {illustration of information update system};
%\node [anchor=south] at ([xshift=-20pt, yshift=-75]BS.south) {\small Fig1. Illustration of the network model};
\end{scope}
\end{tikzpicture}
\caption{An illustration of the network model.}
\label{fig: illustrate_network}
\end{figure}

==> verify_theorem_group1_long_sampling_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.70000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.858,0.188,0.278}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\fontsize{17}{16}\selectfont, color=white!15!black},
xlabel={Total number of sources n},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel style={font=\fontsize{17}{16}\selectfont, color=white!15!black},
ylabel={PAoI violation probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
  at={(0.221,0.519)},
  anchor=south west,
  legend cell align=left,
  align=left,
  draw=white!15!black,
  font=\fontsize{16}{16}\selectfont
}
]

\addplot [color=mycolor3, line width=1.6pt, mark size=4.0pt, mark=square, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.503668274278269\\
12	0.503668274278269\\
18	0.503668274278269\\
24	0.503668274278269\\
30	0.503668274278269\\
36	0.503668274278269\\
42	0.503668274278269\\
48	0.503668274278269\\
};
\addlegendentry{Numerical randomized-S group 1}

\addplot [color=mycolor3, line width=1.6pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.878249350892097\\
12	0.329918500839159\\
18	0.125892594348152\\
24	0.0469109420325592\\
30	0.0187476533244193\\
36	0.00619618141848893\\
42	0.0023837241759691\\
48	0.000731328580898394\\
};
\addlegendentry{Numerical randomized-L group 1}

\addplot [color=mycolor3, dashed, line width=1.6pt, mark size=4.0pt, mark=o, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.032299681931805\\
12	0.00623303130554388\\
18	0.00149364159895818\\
24	0.000422175015674237\\
30	0.000131542857036183\\
36	3.46117398910525e-05\\
42	1.28572346945335e-05\\
48	5.20834830733472e-06\\
};
\addlegendentry{Simulation randomized group 1}

\addplot [color=mycolor1, line width=1.6pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	0.0597123227879915\\
12	0.00796666198924387\\
18	0.00143153167243572\\
24	0.000302156279497009\\
30	7.03668475533355e-05\\
36	1.77333445330086e-05\\
42	4.69711694050954e-06\\
48	1.3051636888208e-06\\
};
\addlegendentry{Numerical randomized-L group 2}

\addplot [color=mycolor1, line width=1.6pt, mark size=4.0pt, mark=square, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	1.0\\
12	1.0\\
18	1.0\\
24	1.0\\
30	1.0\\
36	1.0\\
42	1.0\\
48	1.0\\
};
\addlegendentry{Numerical randomized-S group 2}

\addplot [color=mycolor1, dashed, line width=1.6pt, mark size=4.0pt, mark=o, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	0.00685642932334386\\
12	0.000609675811803844\\
18	8.78896505991941e-05\\
24	1.5333413833756e-05\\
30	4.26667463112598e-06\\
36	7.77778166666861e-07\\
42	1.42857149659864e-07\\
48	4.16666673611111e-08\\
};
\addlegendentry{Simulation randomized group 2}

\end{axis}
\end{tikzpicture}%

==> verify_theorem_group1_long_sampling_delay_extreme_case.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.70000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.858,0.188,0.278}%

%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.555in,
at={(0.758in,0.492in)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\fontsize{17}{16}\selectfont, color=white!15!black},
xlabel={Total number of sources n},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel style={font=\fontsize{17}{16}\selectfont, color=white!15!black},
ylabel={PAoI violation probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
  at={(0.221,0.509)},
  anchor=south west,
  legend cell align=left,
  align=left,
  draw=white!15!black,
  font=\fontsize{16}{16}\selectfont
}
]


% \addplot [color=mycolor2, line width=1.6pt, mark size=6pt, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 6	1.0\\
% 12	1.0\\
% 18	1.0\\
% 24	1.0\\
% 30	1.0\\
% 36	1.0\\
% 42	1.0\\
% 48	1.0\\
% };
% \addlegendentry{Numerical GRR-skip (Coro~\ref{coro:long_run_fraction_GRR_skip_short_sampling_delay})}

\addplot [color=mycolor3, line width=1.6pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.354908439565015\\
12	0.0538770302236934\\
18	0.00830798399814921\\
24	0.00125103111539009\\
30	0.000202040930825340\\
36	2.69845425973406e-05\\
42	4.19513002871055e-06\\
48	5.20116295786377e-07\\
};
\addlegendentry{Numerical randomized-L group 1}

\addplot [color=mycolor3, line width=1.6pt, mark size=4.0pt, mark=square, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.686844312623478\\
12	0.686844312623478\\
18	0.686844312623478\\
24	0.686844312623478\\
30	0.686844312623478\\
36	0.686844312623478\\
42	0.686844312623478\\
48	0.686844312623478\\
};
\addlegendentry{Numerical randomized-S group 1}

\addplot [color=mycolor3, dashed, line width=1.6pt, mark size=4.0pt, mark=o, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.00866687233425884\\
12	0.000652333333333333\\
18	6.38888888888889e-05\\
24	5.45833333333333e-06\\
30	4.66666666666667e-07\\
36	2.77777777777778e-08\\
42	0\\
48	0\\
};
\addlegendentry{Simulation randomized group 1}

\addplot [color=mycolor1, line width=1.6pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	0.0241302851883261\\
12	0.00130098823704856\\
18	9.44705468103196e-05\\
24	8.05796880179682e-06\\
30	7.58334023618986e-07\\
36	7.72292091894537e-08\\
42	8.26648339776371e-09\\
48	9.28224222264696e-10\\
};
\addlegendentry{Numerical randomized-L group 2}

\addplot [color=mycolor1, line width=1.6pt, mark size=4.0pt, mark=square, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	1.0\\
12	1.0\\
18	1.0\\
24	1.0\\
30	1.0\\
36	1.0\\
42	1.0\\
48	1.0\\
};
\addlegendentry{Numerical randomized-S group 2}

\addplot [color=mycolor1, dashed, line width=1.6pt, mark size=4.0pt, mark=o, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	0.00156633411650039\\
12	5.32499955625004e-05\\
18	2.49999986111112e-06\\
24	8.33333298611113e-08\\
30	0\\
36	0\\
42	0\\
48	0\\
};
\addlegendentry{Simulation randomized group 2}

% \addplot [color=mycolor4, line width=1.6pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 6	0.00789822746154750\\
% 12	6.23819970343430e-05\\
% 18	4.92707202082822e-07\\
% 24	3.89151355399278e-09\\
% 30	3.07360592191301e-11\\
% 36	2.42760386984283e-13\\
% 42	1.91737675505517e-15\\
% 48	1.51438777409095e-17\\
% };
% \addlegendentry{Numerical GRR-skip (Coro~\ref{coro:long_run_fraction_GRR_skip_long_sampling_delay})}

% \addplot [color=mycolor4, dashed, line width=1.6pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 6	0.00165200000000000\\
% 12	1.16666550000117e-06\\
% 18	0\\
% 24	0\\
% 30	0\\
% 36	0\\
% 42	0\\
% 48	0\\
% };
% \addlegendentry{Simulation GRR-skip}

\end{axis}
\end{tikzpicture}%

==> verify_theorem_group1_short_sampling_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.70000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.858,0.188,0.278}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\fontsize{17}{16}\selectfont, color=white!15!black},
xlabel={Total number of sources n},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\fontsize{17}{16}\selectfont, color=white!15!black},
ylabel={PAoI violation probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
  at={(0.221,0.219)},
  anchor=south west,
  legend cell align=left,
  align=left,
  draw=white!15!black,
  font=\fontsize{16}{16}\selectfont
}
]

\addplot [color=mycolor3, line width=1.6pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.0674051292987638\\
12	0.00194337623436826\\
18	5.69148386918139e-05\\
24	1.62770084429709e-06\\
30	0\\
36	0\\
42	0\\
48	0\\
};
\addlegendentry{Numerical randomized-L group 1}

\addplot [color=mycolor3, line width=1.6pt, mark size=4.0pt, mark=square, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.955375081104748\\
12	0.95537510250205\\
18	0.955375081104751\\
24	0.955375102502044\\
30	0.955375114739975\\
36	0.955375310288692\\
42	0.955375310288728\\
48	0.95537534721382\\
};
\addlegendentry{Numerical randomized-S group 1}

\addplot [color=mycolor3, dashed, line width=1.6pt, mark size=4.0pt, mark=o, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
6	0.110713540554544\\
12	0.126377294553817\\
18	0.133475540112762\\
24	0.137049363066468\\
30	0.139053207936105\\
36	0.140089657857961\\
42	0.14115205388809\\
48	0.141689979004306\\
};
\addlegendentry{Simulation randomized group 1}

\addplot [color=mycolor1, line width=1.6pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	0.00458288620898577\\
12	4.69274124905454e-05\\
18	6.47181787306595e-07\\
24	0\\
30	0\\
36	0\\
42	0\\
48	0\\
};
\addlegendentry{Numerical randomized-L group 2}

\addplot [color=mycolor1, line width=1.6pt, mark size=4.0pt, mark=square, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	0.50366827427827\\
12	0.503668277098609\\
18	0.503668278710948\\
24	0.503668277098607\\
30	0.503668278710948\\
36	0.503668278710949\\
42	0.503668277098606\\
48	0.50366827709861\\
};
\addlegendentry{Numerical randomized-S group 2}

\addplot [color=mycolor1, dashed, line width=1.6pt, mark size=4.0pt, mark=o, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
6	0.0512082627889748\\
12	0.0332338085602696\\
18	0.0285014084954765\\
24	0.0263916035973495\\
30	0.0252397222859237\\
36	0.02448340292088\\
42	0.0239828807831451\\
48	0.0235628657754156\\
};
\addlegendentry{Simulation randomized group 2}

\end{axis}
\end{tikzpicture}%
